Equivalent Non-linear Shift Register Transformations and Espresso

The stream cipher Espresso was designed by E. Dubrova and M. Hell as a hardware-efficient candidate for 5G security. It has two components - a 256-bit binary non-linear feedback shift register (NFSR), with 14 feedback taps, and a 20-variable non-linear output function. However, the security of Espresso with regard to several standard cryptanalytic attacks are estimated using an alternate NFSR, which has only two feedback taps. The above analysis is based on the claim that this alternate NFSR is obtained using a transformation algorithm which preserves the output sequence of the original NFSR. This issue has become all the more significant in the light of recent results on hardware performance evaluations, which assume that the stated equivalence holds. This article presents the first successful attempt in settling the above question of Espresso NFSR equivalence. We arrive at our main result by a careful analysis of existing transformation methods relevant to the question. In doing so, we first identify and correct a critical flaw in the proof of a foundational result of E. Dubrova. Next, in the context of Espresso equivalence, we analyze and unify the transformation framework of Dubrova and the one proposed by Yao and Parampalli. Based on our analysis, we have succeeded in transforming the LFSR in an Espresso-equivalent design reported by Yao and Parampalli to the Espresso alternate NFSR. Further, we have obtained a corresponding non-linear output function which achieves output-equivalence with the LFSR design, and hence, with Espresso.

==> eep.tex <==
\documentclass{standalone}

\usepackage{tikz}       
\usetikzlibrary{arrows,positioning,patterns,decorations.pathmorphing,calc}

\begin{document}
	
	\tikzstyle{block} = [draw, rectangle, rounded corners, inner sep=6pt]
	\tikzstyle{joint} = [draw, circle,minimum size=1em]
	
	\begin{tikzpicture}[>=stealth, auto, node distance= 2.8 cm]
	% Place nodes
	\node [block] (G)[draw, align=center]{Espresso (Galois) NFSR $ G $\\ $14$ non-linear taps, 256 stages\\
		$20$-variable Output Function};
	\node [block, right=of G] (F)[draw, align=center] {Alternate (Galois) NFSR $ F $\\$2$ non-linear taps, 256 stages\\
	No Output Function defined};
%	\node [coordinate, right=of outfork] (output) {};
%%	\node [coordinate, above=of system] (disturbances) {};
%	\node [block, below=of system] (model) {Model};
%	\node [joint, right=of model, anchor=center,label={[shift={(2mm,-1mm)}]-},label={[shift={(-3mm,-5.5mm)}]\tiny +}] (sum) {};
%	
%	\node [coordinate, right=of sum] (error) {};
	
	
	% Connect nodes

	\draw [dotted, <->, line width= 0.54 mm] (G) -- node{Equivalent?} (F);
%	\draw [->] (system) -- node {\(t'\)} (output);
%	\draw [->] (model) -- node {\(y\)} (sum);
%	\draw [->] (sum) -- node {\(\epsilon\)} (error);
%	\draw [->] (infork) |- node [anchor=south west] {\(u\)} (model);
%	\draw [->] (outfork) -| (sum.north) node [very near end] {\(t\)};
	\end{tikzpicture}
	
\end{document}


